Background modeling for dark matter search with 1.7 years of COSINE-100 data

We present a background model for dark matter searches using an array of NaI(Tl) crystals in the COSINE-100 experiment that is located in the Yangyang underground laboratory. The model includes background contributions from both internal and external sources, including cosmogenic radionuclides and surface $^{210}$Pb contamination. To build the model in the low energy region, with a threshold of 1 keV, we used a depth profile of $^{210}$Pb contamination in the surface of the NaI(Tl) crystals determined in a comparison between measured and simulated spectra. We also considered the effect of the energy scale errors propagated from the statistical uncertainties and the nonlinear detector response at low energies. The 1.7 years COSINE-100 data taken between October 21, 2016 and July 18, 2018 were used for this analysis. Our Monte Carlo simulation provides a non-Gaussian peak around 50 keV originating from beta decays of bulk $^{210}$Pb in a good agreement with the measured background. This model estimates that the activities of bulk $^{210}$Pb and $^{3}$H are dominating the background rate that amounts to an average level of 2.85$\pm$0.15 counts/day/keV/kg in the energy region of (1-6) keV, using COSINE-100 data with a total exposure of 97.7 kg$\cdot$years.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
setlinewidth
gsave
setgray fill
grestoreSect.
stroke
grestore

